Additive group actions on affine T-varieties of complexity one in arbitrary characteristic

Let X be a normal affine T-variety of complexity at most one over a perfect field k, where T stands for the split algebraic torus. Our main result is a classification of additive group actions on X that are normalized by the T-action. This generalizes the classification given by the second author in the particular case where k is algebraically closed and of characteristic zero. With the assumption that the characteristic of k is positive, we introduce the notion of rationally homogeneous locally finite iterative higher derivations which corresponds geometrically to additive group actions on affine T-varieties normalized up to a Frobenius map. As a preliminary result, we provide a complete description of these additive group actions in the toric situation.

==> cplone-deg.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.8pt,yunit=.8pt,runit=.8pt}
\begin{pspicture}(184.25,134.625)
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.26305,120.453524)
\lineto(0.01109,120.453524)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.26305,85.02045)
\lineto(0.01108,85.02045)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.26305,49.58738)
\lineto(0.01108,49.58738)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.26305,14.15431)
\lineto(0.01107,14.15431)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(28.35753,134.626752)
\lineto(28.35753,-0.0121)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(63.79061,134.626752)
\lineto(63.79061,-0.0121)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(99.22368,134.626752)
\lineto(99.22368,-0.0121)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(134.65675,134.626752)
\lineto(134.65675,-0.0121)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(170.08982,134.626752)
\lineto(170.08982,-0.01209)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.37328,14.15432)
\lineto(63.7906,14.15432)
\lineto(46.07407,31.87085)
\lineto(46.07407,120.453523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.07407,120.453523)
\lineto(46.07407,31.87085)
\lineto(63.7906,14.15432)
\lineto(152.37328,14.15432)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.07407,116.453523)
\lineto(48.07407,114.453523)
\lineto(46.07407,121.453523)
\lineto(44.07407,114.453523)
\lineto(46.07407,116.453523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(46.07407,116.453523)
\lineto(48.07407,114.453523)
\lineto(46.07407,121.453523)
\lineto(44.07407,114.453523)
\lineto(46.07407,116.453523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.37328,14.15432)
\lineto(146.37328,12.15432)
\lineto(153.37328,14.15432)
\lineto(146.37328,16.15432)
\lineto(148.37328,14.15432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(148.37328,14.15432)
\lineto(146.37328,12.15432)
\lineto(153.37328,14.15432)
\lineto(146.37328,16.15432)
\lineto(148.37328,14.15432)
\closepath
}
}

\rput(22.77093506,7.06771851){\tiny{$0$}}
\rput(111.35358923,93){\small{$\deg\DD\subseteq N_\RR$}}

\end{pspicture}


==> cplone.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.8pt,yunit=.8pt,runit=.8pt}
\begin{pspicture}(574.81573486,135.43885803)
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.65198,120.86562703)
\lineto(0.40002,120.86562703)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.65198,85.43255303)
\lineto(0.40001,85.43255303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.65198,49.99948303)
\lineto(0.40001,49.99948303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(184.65198,14.56641303)
\lineto(0.4,14.56641303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(28.74646,135.03885503)
\lineto(28.74646,0.40000303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(64.17954,135.03885503)
\lineto(64.17954,0.40000303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(99.61261,135.03885503)
\lineto(99.61261,0.40000303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(135.04568,135.03885503)
\lineto(135.04568,0.40000303)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(170.47875,135.03885503)
\lineto(170.47875,0.40001303)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.89607,14.56641303)
\lineto(170.47875,14.56641303)
\lineto(81.89607,103.14909103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.89607,14.56641303)
\lineto(170.47875,14.56641303)
\lineto(170.47875,14.56641303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.47875,14.56641303)
\lineto(164.47875,12.56641303)
\lineto(171.47875,14.56641303)
\lineto(164.47875,16.56641303)
\lineto(166.47875,14.56641303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(166.47875,14.56641303)
\lineto(164.47875,12.56641303)
\lineto(171.47875,14.56641303)
\lineto(164.47875,16.56641303)
\lineto(166.47875,14.56641303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.89607,14.56641303)
\lineto(81.89607,103.14909503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.89607,99.14909503)
\lineto(83.89607,97.14909503)
\lineto(81.89607,104.14909503)
\lineto(79.89607,97.14909503)
\lineto(81.89607,99.14909503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(81.89607,99.14909503)
\lineto(83.89607,97.14909503)
\lineto(81.89607,104.14909503)
\lineto(79.89607,97.14909503)
\lineto(81.89607,99.14909503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(574.415753,120.86562673)
\lineto(390.163793,120.86562673)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(574.415753,85.43255773)
\lineto(390.163783,85.43255773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(574.415753,49.99948773)
\lineto(390.163783,49.99948773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(574.415753,14.56641773)
\lineto(390.163773,14.56641773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(418.510233,135.03885673)
\lineto(418.510233,0.40000773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(453.943313,135.03885673)
\lineto(453.943313,0.40000773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(489.376383,135.03885673)
\lineto(489.376383,0.40000773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(524.809453,135.03885673)
\lineto(524.809453,0.40000773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(560.242523,135.03885673)
\lineto(560.242523,0.40001773)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.659843,14.56641773)
\lineto(560.242523,14.56641773)
\lineto(471.659843,103.14909673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.659843,14.56641773)
\lineto(560.242523,14.56641773)
\lineto(560.242523,14.56641773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.242523,14.56641773)
\lineto(554.242523,12.56641773)
\lineto(561.242523,14.56641773)
\lineto(554.242523,16.56641773)
\lineto(556.242523,14.56641773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(556.242523,14.56641773)
\lineto(554.242523,12.56641773)
\lineto(561.242523,14.56641773)
\lineto(554.242523,16.56641773)
\lineto(556.242523,14.56641773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.659843,14.56641773)
\lineto(471.659843,103.14909673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.659843,99.14909673)
\lineto(473.659843,97.14909673)
\lineto(471.659843,104.14909673)
\lineto(469.659843,97.14909673)
\lineto(471.659843,99.14909673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(471.659843,99.14909673)
\lineto(473.659843,97.14909673)
\lineto(471.659843,104.14909673)
\lineto(469.659843,97.14909673)
\lineto(471.659843,99.14909673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(379.533873,120.86562991)
\lineto(195.281913,120.86562991)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(379.533873,85.43255591)
\lineto(195.281903,85.43255591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(379.533873,49.99948591)
\lineto(195.281903,49.99948591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(379.533873,14.56641591)
\lineto(195.281893,14.56641591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(223.628353,135.03885791)
\lineto(223.628353,0.40000591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(259.061433,135.03885791)
\lineto(259.061433,0.40000591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(294.494503,135.03885791)
\lineto(294.494503,0.40000591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(329.927573,135.03885791)
\lineto(329.927573,0.40000591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(365.360643,135.03885791)
\lineto(365.360643,0.40001591)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.644123,14.56641891)
\lineto(259.061443,14.56641891)
\lineto(241.344913,32.28294891)
\lineto(241.344913,120.86562991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.344913,120.86562991)
\lineto(241.344913,32.28294891)
\lineto(259.061443,14.56641891)
\lineto(347.644123,14.56641891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.344913,116.86562991)
\lineto(243.344913,114.86562991)
\lineto(241.344913,121.86562991)
\lineto(239.344913,114.86562991)
\lineto(241.344913,116.86562991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(241.344913,116.86562991)
\lineto(243.344913,114.86562991)
\lineto(241.344913,121.86562991)
\lineto(239.344913,114.86562991)
\lineto(241.344913,116.86562991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.644123,14.56641891)
\lineto(341.644123,12.56641891)
\lineto(348.644123,14.56641891)
\lineto(341.644123,16.56641891)
\lineto(343.644123,14.56641891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(343.644123,14.56641891)
\lineto(341.644123,12.56641891)
\lineto(348.644123,14.56641891)
\lineto(341.644123,16.56641891)
\lineto(343.644123,14.56641891)
\closepath
}
}

\rput(253.47483506,7.47980154){\tiny{$0$}}
\rput(58.59292283,7.47980154){\tiny{$0$}}
\rput(448.35673203,7.47980154){\tiny{$0$}}


\rput(125.91575303,93){\small{$\Delta_0\subseteq N_\RR$}}
\rput(306.62443223,93){\small{$\Delta_1\subseteq M_\RR$}}
\rput(520.67954697,93){\small{$\Delta_\infty\subseteq M_\RR$}}


\end{pspicture}


==> toric.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=0.8pt,yunit=0.8pt,runit=0.8pt}
\begin{pspicture}(-12.026358,-13.42285581)(335.3767,170.82910919)
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(214.8898735,170.82910919)
\lineto(214.8898735,-13.42285581)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(250.459,170.52727019)
\lineto(250.459,-13.72469881)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(285.71457,171.28503619)
\lineto(285.71457,-12.96693881)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(321.43777,171.07779819)
\lineto(321.43777,-13.17417881)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(200.613512,14.02978119)
\lineto(335.25236,14.02978119)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(200.73785,49.64035119)
\lineto(335.3767,49.64035119)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(200.276078,85.91408119)
\lineto(334.91493,85.91408119)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(200.986541,120.59524519)
\lineto(335.62539,120.59524519)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(200.145883,156.86897319)
\lineto(334.78473,156.86897319)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(2.2500035,170.77595717)
\lineto(2.2500035,-13.47600783)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(37.81913,170.47411817)
\lineto(37.81913,-13.77785083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(73.0747,171.23188417)
\lineto(73.0747,-13.02009083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(108.7979,171.02464617)
\lineto(108.7979,-13.22733083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(-12.026358,13.97662917)
\lineto(122.61249,13.97662917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(-11.90202,49.58719917)
\lineto(122.73683,49.58719917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(-12.363792,85.86092917)
\lineto(122.27506,85.86092917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(-11.653329,120.54209317)
\lineto(122.98552,120.54209317)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=0.80000001,linecolor=curcolor,linestyle=dashed,dash=2.4 2.4]
{
\newpath
\moveto(-12.493987,156.81582117)
\lineto(122.14486,156.81582117)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.25,50.30350917)
\lineto(2.25,156.60272217)
\lineto(101.4626,0.69720917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(2.25,50.30350917)
\lineto(2.25,156.60272217)
\lineto(101.4626,0.69720917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(2.25,50.30350917)
\lineto(101.4626,0.69720917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.88489124,2.48606355)
\lineto(95.20160966,1.59163636)
\lineto(102.35702719,0.24999557)
\lineto(96.99046405,5.16934512)
\lineto(97.88489124,2.48606355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(97.88489124,2.48606355)
\lineto(95.20160966,1.59163636)
\lineto(102.35702719,0.24999557)
\lineto(96.99046405,5.16934512)
\lineto(97.88489124,2.48606355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(2.25,50.30350917)
\lineto(2.25,156.60272217)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.25,152.60272217)
\lineto(4.25,150.60272217)
\lineto(2.25,157.60272217)
\lineto(0.25,150.60272217)
\lineto(2.25,152.60272217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(2.25,152.60272217)
\lineto(4.25,150.60272217)
\lineto(2.25,157.60272217)
\lineto(0.25,150.60272217)
\lineto(2.25,152.60272217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.14764,50.30350917)
\lineto(214.84843,50.30350917)
\lineto(264.45473,149.51610817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.14764,50.30350917)
\lineto(214.84843,50.30350917)
\lineto(264.45473,149.51610817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.84843,50.30351089)
\lineto(321.14764,50.30351089)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.14764,50.30351089)
\lineto(315.14764,48.30351089)
\lineto(322.14764,50.30351089)
\lineto(315.14764,52.30351089)
\lineto(317.14764,50.30351089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(317.14764,50.30351089)
\lineto(315.14764,48.30351089)
\lineto(322.14764,50.30351089)
\lineto(315.14764,52.30351089)
\lineto(317.14764,50.30351089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(214.84843,50.30350917)
\lineto(264.45473,149.51610817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.6658756,145.93839941)
\lineto(263.56030278,143.25511783)
\lineto(264.9019436,150.41053536)
\lineto(259.98259403,145.04397223)
\lineto(262.6658756,145.93839941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(262.6658756,145.93839941)
\lineto(263.56030278,143.25511783)
\lineto(264.9019436,150.41053536)
\lineto(259.98259403,145.04397223)
\lineto(262.6658756,145.93839941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.78150899,50.30351404)
\curveto(251.78150899,49.47508691)(251.10993612,48.80351404)(250.28150899,48.80351404)
\curveto(249.45308187,48.80351404)(248.78150899,49.47508691)(248.78150899,50.30351404)
\curveto(248.78150899,51.13194116)(249.45308187,51.80351404)(250.28150899,51.80351404)
\curveto(251.10993612,51.80351404)(251.78150899,51.13194116)(251.78150899,50.30351404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.78150899,85.73657373)
\curveto(251.78150899,84.9081466)(251.10993612,84.23657373)(250.28150899,84.23657373)
\curveto(249.45308187,84.23657373)(248.78150899,84.9081466)(248.78150899,85.73657373)
\curveto(248.78150899,86.56500085)(249.45308187,87.23657373)(250.28150899,87.23657373)
\curveto(251.10993612,87.23657373)(251.78150899,86.56500085)(251.78150899,85.73657373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.78150899,121.16964868)
\curveto(251.78150899,120.34122155)(251.10993612,119.66964868)(250.28150899,119.66964868)
\curveto(249.45308187,119.66964868)(248.78150899,120.34122155)(248.78150899,121.16964868)
\curveto(248.78150899,121.9980758)(249.45308187,122.66964868)(250.28150899,122.66964868)
\curveto(251.10993612,122.66964868)(251.78150899,121.9980758)(251.78150899,121.16964868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.34843404,14.87043908)
\curveto(216.34843404,14.04201196)(215.67686117,13.37043908)(214.84843404,13.37043908)
\curveto(214.02000692,13.37043908)(213.34843404,14.04201196)(213.34843404,14.87043908)
\curveto(213.34843404,15.69886621)(214.02000692,16.37043908)(214.84843404,16.37043908)
\curveto(215.67686117,16.37043908)(216.34843404,15.69886621)(216.34843404,14.87043908)
\closepath
}
}

\rput(250,15){\small{$e=(0,-1)$}}

\rput(262,121){\small{$u_3$}}
\rput(262,85){\small{$u_2$}}
\rput(252,40){\small{$u_1$}}


\rput(310,130){$\sigma^\vee\subseteq M_\RR$}
\rput(53,130){$\sigma\subseteq N_\RR$}

\rput(-4,43){\tiny{$0$}}
\rput(208,43){\tiny{$0$}}


\end{pspicture}

